Distance-Aware Private Set Intersection

Private set intersection (PSI) allows two mutually untrusting parties to compute an intersection of their sets, without revealing information about items that are not in the intersection. This work introduces a PSI variant called distance-aware PSI (DA-PSI) for sets whose elements lie in a metric space. DA-PSI returns pairs of items that are within a specified distance threshold of each other. This paper puts forward DA-PSI constructions for two metric spaces: (i) Minkowski distance of order 1 over the set of integers (i.e., for integers $a$ and $b$, their distance is $|a-b|$); and (ii) Hamming distance over the set of binary strings of length $\ell$. In the Minkowski DA-PSI protocol, the communication complexity scales logarithmically in the distance threshold and linearly in the set size. In the Hamming DA-PSI protocol, the communication volume scales quadratically in the distance threshold and is independent of the dimensionality of string length $\ell$. Experimental results with real applications confirm that DA-PSI provides more effective matching at lower cost than naive solutions.

==> HamQueryGenFig.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{figure}
	%\begin{oframed}
	\centering
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.5]
		%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454
		
		
		\draw (100,5) node [anchor=north west][inner sep=0.75pt]    {\footnotesize \underline{\alice}};
		
		
			
		% Text Node
		\draw (1,20) node [anchor=north west][inner sep=0.75pt]    {\footnotesize Subsample \alicesVector: $\alicesSetFromVecBins := \{\vec{x}_1, \ldots, \vec{x}_{N}\}$};
		
		
		% Text Node
		\draw (1,35) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\alicesPolyFromVec := \polyFromSet{\alicesSetFromVecBins}$};	
		

			
		\draw (500,5) node [anchor=north west][inner sep=0.75pt]    {\footnotesize \underline{\bob}};


		% Text Node
		\draw (350,20) node [anchor=north west][inner sep=0.75pt]    {\footnotesize Subsample \bobsVector: $\bobsSetFromVecBins := \{\vec{y}_1, \ldots, \vec{y}_{N}\}$};
		
		
		% Text Node
		\draw (400,35) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\bobsPolyFromVec := \polyFromSet{\bobsSetFromVecBins}$};	
		
		% Text Node
		\draw (400,51) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\alicesRandomPoly, \bobsRandomPoly \getsr \polyField$};	
		
		
		
		
		
		%Shape: Rectangle [id:dp3085112599883395] 
		\draw   (200,71) -- (453.5,71) -- (453.5,101) -- (200,101) -- cycle ;
		
		%Straight Lines [id:da20540104812833748] 
		\draw    (7.5,80) -- (200,80) ;
		\draw [shift={(198,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		
		%Straight Lines [id:da8400069297568376] 
		\draw    (585.5,87) -- (453,87) ;
		\draw [shift={(455,87)}, rotate = 359.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		
		%Straight Lines [id:da7491593462219099] 
		\draw    (1,97) -- (200,97) ;
		\draw [shift={(1,97)}, rotate = 0.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		
		
		% Text Node
		\draw (205,80.4) node [anchor=north west][inner sep=0.75pt]    {\small $\tHamQueryRestricted$};
		% Text Node
		\draw (90,65) node [anchor=north west][inner sep=0.75pt]    {$\alicesVector$};
		
		% Text Node
		\draw (500,70) node [anchor=north west][inner sep=0.75pt]    {$\bobsVector, \prfKey$};
		
		% Text Node
		\draw (1,80) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\hamDist{\alicesVector}{\bobsVector} \leq \hamDistThreshold ? : \prfKey, \bot$};
		
	
		
		
		
		
		
		
		
		%Shape: Rectangle [id:dp3085112599883395] 
		\draw   (279,126) -- (373.5,126) -- (373.5,150) -- (279,150) -- cycle ;
		
		%Straight Lines [id:da20540104812833748] 
		\draw    (137.5,130) -- (271,130) ;
		\draw [shift={(273,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		%Straight Lines [id:da20540104812833748] 
		\draw    (495.5,130) -- (379.5,130) ;
		\draw [shift={(377.5,130)}, rotate = 359.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		
		%Straight Lines [id:da20540104812833748] 
		\draw    (575.5,148) -- (380.5,148) ;
		\draw [shift={(378.5,148)}, rotate = 359.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		%Straight Lines [id:da20540104812833748] 
		\draw    (275.5,148) -- (1,148) ;
		\draw [shift={(2,148)}, rotate = 0.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		
		
		% Text Node
		\draw (300,130.4) node [anchor=north west][inner sep=0.75pt]    {$\oleFunc$};
		% Text Node
		\draw (388,114) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\alicesRandomPolyEval{x_1} $};
		% Text Node
		\draw (388,153.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\bobsRandomPolyEval{x_1} \bobsPolyFromVecEval{x_1} + \finiteFieldPRF(\prfKey, 1)$};
		% Text Node
		\draw (184,114) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\alicesPolyFromVecEval{x_1}$};
		% Text Node
		\draw (1,153.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\tPSIOutputPolyEval{x_1} + \finiteFieldPRF(\prfKey, 1)$};
		
		
		
		% Text Node
		\draw (316,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
		% Text Node
		\draw (316,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
		
		
		
		
		%Shape: Rectangle [id:dp3085112599883395] 
		\draw   (279,186) -- (373.5,186) -- (373.5,210) -- (279,210) -- cycle ;
		
		%Straight Lines [id:da20540104812833748] 
		\draw    (137.5,190) -- (271,190) ;
		\draw [shift={(273,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		%Straight Lines [id:da20540104812833748] 
		\draw    (495.5,190) -- (379.5,190) ;
		\draw [shift={(377.5,190)}, rotate = 359.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		
		%Straight Lines [id:da20540104812833748] 
		\draw    (575.5,208) -- (380.5,208) ;
		\draw [shift={(378.5,208)}, rotate = 359.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		%Straight Lines [id:da20540104812833748] 
		\draw    (275.5,208) -- (1,208) ;
		\draw [shift={(2,208)}, rotate = 0.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		
		
		% Text Node
		\draw (300,190.4) node [anchor=north west][inner sep=0.75pt]    {$\oleFunc$};
		% Text Node
		\draw (388,174) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\alicesRandomPolyEval{x_N} $};
		% Text Node
		\draw (388,213.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\bobsRandomPolyEval{x_N} \bobsPolyFromVecEval{x_N} + \finiteFieldPRF(\prfKey, N)$};
		% Text Node
		\draw (184,174) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\alicesPolyFromVecEval{x_N}$};
		% Text Node
		\draw (1,213.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\tPSIOutputPolyEval{x_N} + \finiteFieldPRF(\prfKey, N)$};
		
		
		% Text Node
		%\draw (99,193.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\{W_{Ai}(x_\ptIdx) \assign P(x_\ptIdx)R_{1i}(x_\ptIdx) + U_{i}(x_\ptIdx)\}$};
		
		%\draw    (530.5,233) -- (208.5,233) ;
		%\draw [shift={(210,233)}, rotate = 0.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		
		% Text Node
		%\draw (220,213.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\{W_{Bi}(x_\ptIdx) \assign Q_i(x_\ptIdx)R_{2i}(x_\ptIdx) - U_{i}(x_\ptIdx)\}$};
		
		
		
	\end{tikzpicture}
	%\end{oframed}
	\vspace{-0.4cm}
	\caption{\small Using OLE and \tHamQueryRestricted in \tHamQuery \label{fig:hamQueryGenExample}}
\end{figure}



==> OleFig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{figure}
%\begin{oframed}
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.5]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454




% Text Node
\draw (88,20) node [anchor=north west][inner sep=0.75pt]    {\footnotesize \underline{\alice}};
\draw (488,20) node [anchor=north west][inner sep=0.75pt]    {\footnotesize \underline{\bob}};
\draw (388,35) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\alicesRandomPoly, \bobsRandomPoly \getsr \polyField $};


%Shape: Rectangle [id:dp3085112599883395] 
\draw   (279,76) -- (373.5,76) -- (373.5,100) -- (279,100) -- cycle ;

%Straight Lines [id:da20540104812833748] 
\draw    (137.5,80) -- (271,80) ;
\draw [shift={(273,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Straight Lines [id:da8400069297568376] 
\draw    (495.5,80) -- (379.5,80) ;
\draw [shift={(377.5,80)}, rotate = 359.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Straight Lines [id:da9369323245474148] 
\draw    (496.5,98) -- (380.5,98) ;
\draw [shift={(378.5,98)}, rotate = 359.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;






%Straight Lines [id:da7491593462219099] 
\draw    (275.5,98) -- (98.5,98) ;
\draw [shift={(96.5,98)}, rotate = 0.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (300,80.4) node [anchor=north west][inner sep=0.75pt]    {$\oleFunc$};
% Text Node
\draw (388,64) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\alicesRandomPolyEval{x_1}$};

% Text Node
\draw (388,103.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\bobsRandomPolyEval{x_1} \bobsPolyFromVecEval{x_1}$};

% Text Node
\draw (184,64) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\alicesRandomPolyEval{x_1}$};

% Text Node
\draw (30,103.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\tPSIOutputPolyEval{x_1}$};



% Text Node
\draw (316,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (316,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};




%Shape: Rectangle [id:dp3085112599883395] 
\draw   (279,146) -- (373.5,146) -- (373.5,170) -- (279,170) -- cycle ;

%Straight Lines [id:da20540104812833748] 
\draw    (137.5,150) -- (271,150) ;
\draw [shift={(273,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da20540104812833748] 
\draw    (495.5,150) -- (379.5,150) ;
\draw [shift={(377.5,150)}, rotate = 359.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Straight Lines [id:da20540104812833748] 
\draw    (496.5,168) -- (380.5,168) ;
\draw [shift={(378.5,168)}, rotate = 359.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da20540104812833748] 
\draw    (275.5,168) -- (98.5,168) ;
\draw [shift={(96.5,168)}, rotate = 0.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;



% Text Node
\draw (300,150.4) node [anchor=north west][inner sep=0.75pt]    {$\oleFunc$};
% Text Node
\draw (388,134) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\alicesRandomPolyEval{x_\ptIdx} $};
% Text Node
\draw (388,173.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\bobsRandomPolyEval{x_\ptIdx} \bobsPolyFromVecEval{x_1}$};
% Text Node
\draw (184,134) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\alicesRandomPolyEval{x_\ptIdx}$};
% Text Node
\draw (30,173.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\tPSIOutputPolyEval{x_\ptIdx}$};


% Text Node
%\draw (99,193.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\{W_{Ai}(x_\ptIdx) \assign P(x_\ptIdx)R_{1i}(x_\ptIdx) + U_{i}(x_\ptIdx)\}$};

%\draw    (530.5,233) -- (208.5,233) ;
%\draw [shift={(210,233)}, rotate = 0.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
%\draw (220,213.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\{W_{Bi}(x_\ptIdx) \assign Q_i(x_\ptIdx)R_{2i}(x_\ptIdx) - U_{i}(x_\ptIdx)\}$};



\end{tikzpicture}
%\end{oframed}
\vspace{-10pt}
\caption{Using OLE for \oneSidedSetRecon \label{fig:ole_in_set_recon}}
\end{figure}


==> VoleFig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{figure}
%\begin{oframed}
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.5]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454



% Text Node
\draw (488,1) node [anchor=north west][inner sep=0.75pt]    {\footnotesize \underline{\bob}};
\draw (138,1) node [anchor=north west][inner sep=0.75pt]    {\footnotesize \underline{\alice}};
\draw (388,20) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $R_{11}(x), \ldots, R_{1n}(x) \getsr \polyField $};
\draw (388,34) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $R_{21}(x), \ldots, R_{2n}(x) \getsr \polyField $};
%\draw (388,38) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $U_{1}(x), \ldots, U_{n}(x) \getsr \polyField $};

%Shape: Rectangle [id:dp3085112599883395] 
\draw   (279,76) -- (373.5,76) -- (373.5,100) -- (279,100) -- cycle ;

%Straight Lines [id:da20540104812833748] 
\draw    (137.5,80) -- (271,80) ;
\draw [shift={(273,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Straight Lines [id:da8400069297568376] 
\draw    (695.5,80) -- (379.5,80) ;
\draw [shift={(377.5,80)}, rotate = 359.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Straight Lines [id:da9369323245474148] 
\draw    (696.5,98) -- (380.5,98) ;
\draw [shift={(378.5,98)}, rotate = 359.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;



%Straight Lines [id:da7491593462219099] 
\draw    (275.5,98) -- (98.5,98) ;
\draw [shift={(96.5,98)}, rotate = 0.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (300,80.4) node [anchor=north west][inner sep=0.75pt]    {$\voleFunc$};
% Text Node
\draw (388,64) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $< \ R_{11}( x_{1}) ,\ ..\ ,\ R_{1n}( x_{1})  >\ $};

% Text Node
\draw (388,103.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $<\bobsRandomPolysIdxEval{1}{x_1} \bobsPolyFromVecIdxEval{1}{x_1}, \ldots, \bobsRandomPolysIdxEval{\genericSetSize}{x_1} \bobsPolyFromVecIdxEval{\genericSetSize}{x_1}> $};

% Text Node
\draw (184,64) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $P( x_{1})$};

% Text Node
\draw (99,103.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\{W_{A1}( x_{1}) ,\ ..\ ,\ W_{An}( x_{1})\}$};



% Text Node
\draw (316,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (316,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};




%Shape: Rectangle [id:dp3085112599883395] 
\draw   (279,146) -- (373.5,146) -- (373.5,170) -- (279,170) -- cycle ;

%Straight Lines [id:da20540104812833748] 
\draw    (137.5,150) -- (271,150) ;
\draw [shift={(273,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da20540104812833748] 
\draw    (695.5,150) -- (379.5,150) ;
\draw [shift={(377.5,150)}, rotate = 359.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Straight Lines [id:da20540104812833748] 
\draw    (696.5,168) -- (380.5,168) ;
\draw [shift={(378.5,168)}, rotate = 359.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da20540104812833748] 
\draw    (275.5,168) -- (98.5,168) ;
\draw [shift={(96.5,168)}, rotate = 0.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;



% Text Node
\draw (300,150.4) node [anchor=north west][inner sep=0.75pt]    {$\voleFunc$};
% Text Node
\draw (388,134) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $< \ R_{\ptIdx 1} ( x_{\ptIdx}) ,\ ..\ ,\ R_{\ptIdx n}( x_{\ptIdx})  >\ $};
% Text Node
\draw (388,173.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $<\bobsRandomPolysIdxEval{1}{x_\ptIdx} \bobsPolyFromVecIdxEval{1}{x_\ptIdx}, \ldots, \bobsRandomPolysIdxEval{\genericSetSize}{x_\ptIdx} \bobsPolyFromVecIdxEval{\genericSetSize}{x_\ptIdx}> $};
% Text Node
\draw (184,134) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $P( x_{\ptIdx})$};
% Text Node
\draw (99,173.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\{W_{A1}( x_{\ptIdx}) ,\ ..\ ,\ W_{An}( x_{\ptIdx})\}$};


% Text Node
%\draw (99,193.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\{W_{Ai}(x_\ptIdx) \assign P(x_\ptIdx)R_{1i}(x_\ptIdx) + U_{i}(x_\ptIdx)\}$};

%\draw    (530.5,233) -- (208.5,233) ;
%\draw [shift={(210,233)}, rotate = 0.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
%\draw (220,213.4) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $\{W_{Bi}(x_\ptIdx) \assign Q_i(x_\ptIdx)R_{2i}(x_\ptIdx) - U_{i}(x_\ptIdx)\}$};



\end{tikzpicture}
%\end{oframed}
\vspace{-10pt}
\caption{Using VOLE for \oneSidedSetRecon \label{fig:vole_in_set_recon}}
\end{figure}


==> plot_hamPSImicro.tex <==
%\pgfplotscreateplotcyclelist{grayscale}{
%	very thick,white!10!black,mark=o,mark options={scale=2},solid,densely dotted\\%
%	very thick,white!20!black,mark=x,mark options={scale=2}, solid,densely dotted\\%
%	very thick,white!30!black,mark=*,mark options={scale=1.5}, solid,densely dotted\\%
%	very thick,white!40!black,mark=+,mark options={scale=1.5}, solid,dashed\\%
%	very thick,white!50!black,mark=x,mark options={scale=1.5}, solid,dashed\\%
%}

\begin{figure*}[h!]
	\begin{minipage}{0.5\linewidth}
	\subfloat[Total comm.\ vs.\ vector length]
	{ \label{fig:hamPSI:micro:comm_length}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
				%cycle list name=grayscale,
				xlabel=Vector Length ($\genericVecLen$),
				ylabel=Total Comm. (in MB. logscale),
				ymax=6
				]
				
				
				%\addplot+[line width=3pt] coordinates {(128, 100) (256, 210) (512, 450) (1024, 800) (2048, 1670) (4196, 3300) (8192, 6400) };
				%\addplot+[line width=3pt] coordinates {(128, 263) (256, 263) (512, 263) (1024, 264) (2048, 265) (4196, 266) (8192, 267)};
				
				\addplot+[line width=2.5pt, white!80!black, solid] coordinates {(128, 2) (256, 2.3) (512, 2.6) (1024, 2.9) (2048, 3.2) (4196, 3.5) (8192, 3.8) };
				
				\addplot+[line width=2.5pt, white!10!black, solid] coordinates {(128, 2.5) (256, 2.5) (512, 2.5) (1024, 2.5) (2048, 2.5) (4196, 2.5) (8192, 2.5)};
	        	\addplot+[line width=2.5pt, white!30!black, solid] coordinates {(128, 2.8) (256, 2.8) (512, 2.8) (1024, 2.8) (2048, 2.8) (4196, 2.8) (8192, 2.8) };
	        	
				\addplot+[line width=2.5pt, white!50!black, solid] coordinates {(128, 3.5) (256, 3.5) (512, 3.5) (1024, 3.5) (2048, 3.5) (4196, 3.5) (8192, 3.5) };
				
				
				\legend{GC Baseline, $\hamAwarePSIProtocol - 0.1$, $\hamAwarePSIProtocol - 0.05$, $\hamAwarePSIProtocol - 0.01$}
 				
				
			\end{axis}
		\end{tikzpicture}
 	}
	\subfloat[Total comm.\ vs.\ threshold]
	{ \label{fig:hamPSI:micro:comm_threshold}
	\begin{tikzpicture}[scale=0.5]
		\begin{axis}[
			%cycle list name=grayscale,
			xlabel=Distance Threshold ($\hamDistThreshold$),
			ylabel=Total Comm. (in MB. logscale),
			ymax=8
			]
		
			
			
			
			\addplot+[line width=2.5pt, white!50!black, solid] coordinates {(1, 3.8) (2, 3.8) (4, 3.8) (6, 3.8) (8, 3.8) (10, 3.8) (12, 3.8) (14, 3.8) (16, 3.8) (18, 3.8) (20, 3.8) (22, 3.8) (24, 3.8) (26, 3.8) (28, 3.8) (30, 3.8)};
			
			\addplot+[line width=2.5pt, white!10!black, solid] coordinates {(1, 0.93) (2, 1.3) (4, 1.8) (6, 2.1) (8, 2.4) (10, 2.5) (12, 2.7) (14, 2.8) (16, 2.9) (18, 3) (20, 3.1) (22, 3.2) (24, 3.30) (26, 3.37) (28, 3.43) (30, 3.49)};
			
			\addplot+[line width=2.5pt, white!30!black, solid] coordinates {(1, 1.07) (2, 1.56) (4, 2.10) (6, 2.4) (8, 2.6) (10, 2.8) (12, 3.0) (14, 3.1) (16, 3.2) (18, 3.3) (20, 3.4) (22, 3.52) (24, 3.59) (26, 3.66) (28, 3.72) (30, 3.78)};
			
			\addplot+[line width=2.5pt, white!50!black, solid] coordinates {(1, 1.5) (2, 2.1) (4, 2.7) (6, 3.0) (8,3.3) (10, 3.5) (12, 3.6) (14, 3.8) (16, 3.9) (18, 4.0) (20,4.1) (22, 4.2) (24, 4.28) (26, 4.35) (28, 4.41) (30, 4.47) (32, 4.53) };
			
			%% paillier numbers
			%\addplot+[line width=2.5pt, white!10!black, solid] coordinates {(1, 0.98) (2, 1.4) (4, 1.9) (6, 2.26) (8, 2.49) (10, 2.67) (12, 2.82) (14, 2.95) (16, 3.06) (18, 3.16) (20, 3.25) (22, 3.33) (24, 3.40) (26, 3.47) (28, 3.53) (30, 3.59) (32, 3.65) };
		
		    %\addplot+[line width=2.5pt, white!30!black, solid] coordinates {(1, 1.14) (2, 1.6) (4, 2.1) (6, 2.5) (8, 2.7) (10, 2.9) (12, 3.1) (14, 3.2) (16, 3.3) (18, 3.4) (20, 3.5) (22, 3.6) (24, 3.7) (26, 3.77) (28, 3.83) (30, 3.89) (32, 3.95) };
			
			
		    %\addplot+[line width=2.5pt, white!50!black, solid] coordinates {(1, 1.6) (2, 2.2) (4, 2.8) (6, 3.1) (8,3.4) (10, 3.6) (12, 3.7) (14, 3.9) (16, 4.0) (18, 4.1) (20,4.2) (22, 4.31) (24, 4.39) (26, 4.46) (28, 4.52) (30, 4.58) (32, 4.64) };
			
			\legend{GC Baseline, $\hamAwarePSIProtocol - 0.1$, 
			$\hamAwarePSIProtocol - 0.05$, 
			$\hamAwarePSIProtocol - 0.01$}
			
		\end{axis}
	\end{tikzpicture}
	}

%	\caption{\small Communication costs for \hamAwarePSIProtocol. Set size $\genericSetSize = 100$. 
%\figref{fig:hamPSI:micro:comm_length} shows how total communication volume scales with the number of dimensions, distance threshold is fixed $\hamDistThreshold = 10$. For FPR = 0.05 and FPR = 0.01, \hamAwarePSIProtocol has around $\mathbf{10\times}$ and $\mathbf{2\times}$ lower communication volume respectively, compared to the GC baseline when the vector dimensions, $\genericVecLen = 8192$. \figref{fig:hamPSI:micro:comm_threshold} shows how communication volume scales with the distance threshold when the sets contain vectors of dimensions $\genericVecLen = 8192$. For FPR = 0.05, \hamAwarePSIProtocol has $\mathbf{2 - 537\times}$ lower communication volumes up to distance threshold $\hamDistThreshold = 32$ compared to the baseline.}
\end{minipage}
\begin{minipage}{0.4\linewidth}
\subfloat[Compute time vs.\ vector length]
{\label{fig:hamPSI:micro:comp_size}
	\begin{tikzpicture}[scale=0.5]
\begin{axis}[
ybar,
enlargelimits=0.15,
legend pos = north west,
xlabel= Vector Length ($\genericVecLen$),
ylabel=Time (in sec),
symbolic x coords={256,512, 1048, 2048, 4096, 8192},
nodes near coords,
nodes near coords align={vertical},
cycle list = {black,black!70,black!40,black!10}
]

\addplot+[fill,text=black] coordinates {(256,267) (512,  267) (1048, 267) (2048, 267) (4096, 267) (8192, 267)};
\addplot+[] coordinates {(256,98)(512,221 ) (1048,510) (2048, 977) (4096, 1450) (8192,3000)};

\legend{$\hamAwarePSIProtocol - 0.05$, GC Baseline}
\end{axis}
\end{tikzpicture}}
\subfloat[Compute time vs.\ threshold]
{\label{fig:hamPSI:micro:comp_threshold}
	\begin{tikzpicture}[scale=0.5]
\begin{axis}[
ybar,
enlargelimits=0.15,
legend pos = north west,
xlabel=Distance Threshold ($\hamDistThreshold$),
ylabel=Time (in sec),
ymax=4000,
symbolic x coords={1,2, 4, 8, 16, 32},
nodes near coords,
nodes near coords align={vertical},
cycle list = {black,black!70,black!40,black!10}
]
\addplot+[] coordinates {(1,8)(2,20 ) (4,57) (8, 487) (16,622) (32, 2296)};
\addplot+[fill,text=black] coordinates {(1,3000) (2, 3000) (4, 3000) (8, 3000) (16, 3000) (32, 3000)};
\legend{$\hamAwarePSIProtocol - 0.05$, GC Baseline}
\end{axis}
\end{tikzpicture}}
\end{minipage}
\vspace{-10pt}
\caption{\small Micro-benchmarks for \hamAwarePSIProtocol (\secref{sec:hammingPSI:protocol}). Set size $\genericSetSize = 100$. In \figref{fig:hamPSI:micro:comm_length} and \figref{fig:hamPSI:micro:comm_threshold}, the values on the $y$-axis are in logscale (base 10). \figref{fig:hamPSI:micro:comm_length} shows for \hamDistThreshold = 10, and for FPR = 0.05 and FPR = 0.01, \hamAwarePSIProtocol has around $\mathbf{10\times}$ and $\mathbf{2\times}$ lower communication volume respectively, compared to the GC baseline when the vector dimensions, $\genericVecLen = 8192$. \figref{fig:hamPSI:micro:comm_threshold} shows with $\genericVecLen = 8192$ dimension vector, and for FPR = 0.05, \hamAwarePSIProtocol has $\mathbf{2 - 537\times}$ lower communication volumes up to distance threshold $\hamDistThreshold = 32$ compared to the baseline. \figref{fig:hamPSI:micro:comp_size} shows that for vector lengths, $\genericVecLen \geq 1024$ bits, \hamAwarePSIProtocol is at least $\mathbf{2}\times$ faster than the GC baseline. \figref{fig:hamPSI:micro:comp_threshold} shows that for up to distance threshold $\hamDistThreshold \leq 32$, \hamAwarePSIProtocol is faster than the GC baseline. }
\end{figure*}


==> plot_intPSI.tex <==
\pgfplotscreateplotcyclelist{grayscale}{
	very thick,white!10!black,mark=o,mark options={scale=1.5},solid,densely dotted\\%
	very thick,white!20!black,mark=x,mark options={scale=1.5}, solid,densely dotted\\%
	very thick,white!30!black,mark=*,mark options={scale=1.5}, solid,densely dotted\\%
	very thick,white!40!black,mark=+,mark options={scale=1.5}, solid,dashed\\%
	very thick,white!50!black,mark=x,mark options={scale=1.5}, solid,dashed\\%
}

\begin{figure*}[ht!]
\begin{minipage}{0.5\linewidth}
	\subfloat[Comm vs. threshold.]
 { \label{fig:intPSI:micro:comm_threshold}
 	\begin{tikzpicture}[scale=0.5]
 	\begin{axis}[
 		cycle list name=grayscale,
 	legend pos = north west,
 	xlabel=Distance Threshold,
 	ylabel=Total Comm. (in MB.)
 	]
 	
 	\addplot coordinates {(0,0.1) (20,0.8) (40,1) (60,1.1) (80,1.2) (100,1.4)};
 	%\addlegendentry{\sysname~}
 	\addplot coordinates {(0,0.1) (20,3.9) (40,7.9) (60,11.4) (80,15.1) (100,18.6)};
 	%\addlegendentry{\sysname~}
 	\addplot coordinates {(0,1.1) (20,8) (40,11) (60,12) (80,13) (100,14)};
%	%\addlegendentry{\sysname~}
	\addplot coordinates {(0,1.1) (20,40) (40,80) (60,115) (80,153) (100,188)};
%	%\addlegendentry{\sysname~}
 	
 	\legend{\intAwarePSIProtocol 1k, DA Baseline 1k, \intAwarePSIProtocol 10k, DA Baseline 10k}
 	
 	\end{axis}
 	\end{tikzpicture}
 }
\subfloat[Compute time vs. threshold]
{\label{fig:intPSI:micro:comp_threshold}
	\begin{tikzpicture}[scale=0.5]
\begin{axis}[
ybar,
enlargelimits=0.15,
legend pos = north west,
xlabel=Distance Threshold,
ylabel=Time (in sec),
symbolic x coords={0,20, 40, 60, 80, 100},
nodes near coords,
nodes near coords align={vertical},
cycle list = {black,black!70,black!40,black!10}
]
\addplot+[] coordinates {(0,0.1)(20, 0.2) (40,0.2) (60, 0.2) (80, 0.2) (100,0.2)};
\addplot+[fill,text=black] coordinates {(0,0.1) (20,  0.3) (40, 0.4) (60, 0.4) (80, 0.5) (100,0.6)};
\legend{\intAwarePSIProtocol, DA Baseline}
\end{axis}
\end{tikzpicture}}
\end{minipage}
\begin{minipage}{0.5\linewidth}
	\subfloat[Comm vs. threshold]
	{ \label{fig:intPSI:macro:comm_threshold}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
				cycle list name=grayscale,
				legend pos = north west,
				xlabel=Distance Threshold,
				ylabel=Total Comm. (in MB.)
				]
				\addplot coordinates {(0,1.9) (2,3.6) (4,7.2) (8,13.2) (16,24.7) (32,30) (64,39) (128,46) };
				%\addlegendentry{\sysname~}
				\addplot coordinates {(0,1.9) (2,9.7) (4,17.4) (8,32.4) (16,62.4) (32,130) (64,250) (128,434)};
				%\addlegendentry{\sysname~}
				\legend{\intAwarePSIProtocol, DA Baseline}
				
			\end{axis}
		\end{tikzpicture}
	}
	\subfloat[Compute time vs. threshold]
	{\label{fig:intPSI:macro:comp_threshold}
		\begin{tikzpicture}[scale=0.5]
			\begin{axis}[
				ybar = 0pt,
				enlargelimits=0.15,
				bar width = 0.2cm,
				xlabel=Distance Threshold,
				ylabel={Time (in ms, log scale)},
				legend pos = north west,
				symbolic x coords={0, 2, 4, 8, 16, 32, 64, 128},
				%nodes near coords,
				%nodes near coords align={horizontal},
				cycle list = {black,black!70,black!40,black!10}
				]
				\addplot+[] coordinates {(0, 2.4 ) (2, 2.5) (4,2.6) (8, 2.7) (16, 2.9) (32,3) (64,3.11) (128,3.17)};
				\addplot+[fill,text=black] coordinates {(0, 2.4) (2, 2.6) (4,2.7) (8,2.9) (16,3.2) (32,3.5) (64,3.8) (128,4.1)};
				\legend{\intAwarePSIProtocol, DA Baseline}
			\end{axis}
	\end{tikzpicture}}
	\end{minipage}
	\vspace{-15pt}
\caption{\small Benchmarks for \intAwarePSIProtocol. \figref{fig:intPSI:micro:comm_threshold} and \figref{fig:intPSI:micro:comp_threshold} are microbenchmarks with  set sizes = 1k, 10k. The communication volume for \intAwarePSIProtocol is roughly $\mathbf{13\times}$ less than the baseline for threshold = 100. Compute time is $\mathbf{3\times}$ less due to smaller augmented set sizes. 
\figref{fig:intPSI:macro:comm_threshold} and \figref{fig:intPSI:macro:comp_threshold} are benchmaks when \intAwarePSIProtocol is applied to the task of private collaborative blacklisting. Set size = 25k. The communication volume and compute time for \intAwarePSIProtocol are both around $\mathbf{10\times}$ less than the baseline when threshold = 128.}
\end{figure*}



%	\addplot coordinates {(2,47.2) (4,118.1) (8,212.7) (16,330.7) (32,475.1) (64,600) (128,790)};
%	%\addlegendentry{\sysname~}
%	
%	\addplot coordinates {(2,93) (4,184.7) (8,367) (16,725) (32,1433) (64,3712) (128,7800)};
%	%\addlegendentry{\sysname~}


% \hspace{0.1cm}
% 	\subfloat[Micro: Runtime vs. Threshold]
% { \label{fig:time_threshold}
% 	\begin{tikzpicture}[scale=0.65]
% 	\begin{axis}[
% 		cycle list name=grayscale,
% 	xlabel=Distance Threshold,
% 	ylabel=Runtime (in seconds)
% 	]
% 	
% 	\addplot coordinates {(10,4.7) (20,10.6) (30,16.5) (40,23.5) (50,30.7) (60,37.7) (70,46.1) (80,54.2) (90,62.4) (100,70.6)};
% 	%\addlegendentry{\sysname~}
% 	
% 	\addplot coordinates {(10,23.4) (20,46.4) (30,69) (40,91.2) (50,112.9) (60,134.2) (70,155.2) (80,175.8) (90,196.7) (100,216)};
% 	%\addlegendentry{\sysname~}
% 	
% 	
% 	\legend{\intAwarePSIProtocol, Baseline}
% 	
% 	\end{axis}
% 	\end{tikzpicture}
% }
% \hspace{0.1cm}
%\subfloat[App: Runtime vs. Threshold]
%%
%{ \label{fig:int_app_benchmark}
%	\begin{tikzpicture}[scale=0.65]
%	\begin{axis}[
%	cycle list name=grayscale,
%	xlabel=Distance Threshold,
%	ylabel=Runtime (in seconds)
%	]
%	
%	\addplot coordinates {(2,47.2) (4,118.1) (8,212.7) (16,330.7) (32,475.1) (64,600) (128,790)};
%	%\addlegendentry{\sysname~}
%	
%	\addplot coordinates {(2,93) (4,184.7) (8,367) (16,725) (32,1433) (64,3712) (128,7800)};
%	%\addlegendentry{\sysname~}
%	
%	
%	\legend{\intAwarePSIProtocol, Baseline}
%	
%	\end{axis}
%	\end{tikzpicture}

%\end{figure*}


==> prefixTrie.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[every tree node/.style={draw,circle},sibling
	distance=10pt, level distance=40pt, scale = 0.4]
	\tikzset{edge from parent/.style={draw, edge from parent path=
			{(\tikzparentnode) -- (\tikzchildnode)}}}
	\Tree [.R [.00101 [.0 [.\node [label={[black]right:A}, black] {1}; [ .\node [label={below:42}]{0}; ] [ .\node [label={below:43}]{1}; ]]]  [.\node [label={[black]right:B}, black] {1}; [.0 [ .\node [label={below:44}]{0};  ] [ .\node [label={below:45}]{1}; ] ]  [.1 [ .\node [label={below:46}]{0}; ] [ .\node [label={below:47}]{1}; ] ]]]
	[.\node [label={[black]right:C}, black]{00110}; [.0 [.0 [ .\node [label={below:48}]{0}; ] [.\node [label={below:49}]{1}; ]] [.1 [ .\node [label={below:50}]{0}; ] [ .\node [label={below:51}]{1}; ]]]  [.1 [.0 [ .\node [label={below:52}]{0};  ] [ .\node [label={below:53}]{1}; ] ]  [.1 [ .\node [label={below:54}]{0};  ] [  .\node [label={below:55}]{1}; ] ]]]]
\end{tikzpicture}
\vspace{-10pt}
\caption{\small Prefix trie examples. (a) Trie built over the binary representations of integers [42, 55]. The nodes marked A, B and C are the roots of the \mec subtries.\label{fig:prefixTrie42}} 
\end{figure}







%
%
%
%
%
%\begin{figure}[t]
%%\subfloat[]
%%{\label{fig:prefixTrie10}
%%	\begin{tikzpicture}[every tree node/.style={draw,circle},sibling
%%	distance=10pt, level distance=40pt, scale = 0.6]
%%	\tikzset{edge from parent/.style={draw, edge from parent path=
%%			{(\tikzparentnode) -- (\tikzchildnode)}}}
%%	\Tree [.R [.\node [red] {0}; [.0 [.0 [ .\node [label={below:0}]{0}; ] [.\node [label={below:1}]{1}; ]] [.1 [ .\node [label={below:2}]{0}; ] [ .\node [label={below:3}]{1}; ]]]  [.1 [.0 [ .\node [label={below:4}]{0};  ] [ .\node [label={below:5}]{1}; ] ]  [.1 [ .\node [label={below:6}]{0};  ] [  .\node [label={below:7}]{1}; ] ]]]
%%	[.1 [.0 [.\node [red] {0}; [ .\node [label={below:8}]{0}; ] [.\node [label={below:9}]{1}; ]] [.1 [ .\node [label={below:10}, red]{0}; ] ]] ] 
%%	]
%%	\end{tikzpicture}
%%}
%%\hspace{1cm}
%%\subfloat[]
%%{\label{fig:prefixTrie8}
%%	\begin{tikzpicture}[every tree node/.style={draw,circle},sibling
%%	distance=10pt, level distance=40pt, scale = 0.6]
%%	\tikzset{edge from parent/.style={draw, edge from parent path=
%%			{(\tikzparentnode) -- (\tikzchildnode)}}}
%%	\Tree [.R [.\node [red] {0}; [.0 [.0 [ .\node [label={below:0}]{0}; ] [.\node [label={below:1}]{1}; ]] [.1 [ .\node [label={below:2}]{0}; ] [ .\node [label={below:3}]{1}; ]]]  [.1 [.0 [ .\node [label={below:4}]{0};  ] [ .\node [label={below:5}]{1}; ] ]  [.1 [ .\node [label={below:6}]{0};  ] [  .\node [label={below:7}]{1}; ] ]]]
%%	]
%%	\end{tikzpicture}
%%}
%%\hspace{1cm}	
%\subfloat[]
%{\label{fig:prefixTrie42}
%	\centering
%\begin{tikzpicture}[every tree node/.style={draw,circle},sibling
%distance=10pt, level distance=40pt, scale = 0.4]
%\tikzset{edge from parent/.style={draw, edge from parent path=
%		{(\tikzparentnode) -- (\tikzchildnode)}}}
%\Tree [.R [.00101 [.0 [.\node [label={[red]right:A}, red] {1}; [ .\node [label={below:42}]{0}; ] [ .\node [label={below:43}]{1}; ]]]  [.\node [label={[red]right:B}, red] {1}; [.0 [ .\node [label={below:44}]{0};  ] [ .\node [label={below:45}]{1}; ] ]  [.1 [ .\node [label={below:46}]{0}; ] [ .\node [label={below:47}]{1}; ] ]]]
%[.\node [label={[red]right:C}, red]{00110}; [.0 [.0 [ .\node [label={below:48}]{0}; ] [.\node [label={below:49}]{1}; ]] [.1 [ .\node [label={below:50}]{0}; ] [ .\node [label={below:51}]{1}; ]]]  [.1 [.0 [ .\node [label={below:52}]{0};  ] [ .\node [label={below:53}]{1}; ] ]  [.1 [ .\node [label={below:54}]{0};  ] [  .\node [label={below:55}]{1}; ] ]]]]
%\end{tikzpicture}
%}
%%
%%\subfloat[]
%%{\label{fig:prefixTrieSplit}
%%	 \begin{tikzpicture}[level distance = 30pt, sibling distance = 0.1pt, scale =0.8,
%%   edge from parent/.style = {
%%   	draw, edge from parent path = {(\tikzparentnode) -- (\tikzchildnode.north)}}]
%%   \tikzset{every internal node/.style = {draw, circle, black, scale=1}}
%%   \tikzset{every leaf node/.style = {draw, black, regular polygon, regular polygon sides = 3, inner sep = 1pt, scale = 1}}
%%   	
%%   \Tree [.R 
%%      \edge node[auto=right] {High(a)}; \node [label={below:$[\mathsf{Low}(a), \poweredfloorlog{d} - 1]$}]{$S_1$}; %$[\mathsf{Low}(a),2^{\floor{\log d}})$
%%  \edge node[auto=left] {High(a) + 1};  \node [label={below:$[0,d-2^{\floor{\log d}}]$}]{$S_2$};
%%    ]
%%   \end{tikzpicture}
%%}
%
%
%%\includegraphics[scale=0.50]{figures/labelling.eps}
%\vspace{-10pt}
%\caption{\small Prefix trie examples. (a) Trie built over the binary representations of integers [42, 55]. The nodes marked in red are the roots of the \mec subtries.} %(b) Structure of a prefix trie built over integers in $[a, a+d]$.}
%
%
%\end{figure}	

